An estimate of higher twist at small x and low Q^2 based upon a saturation model

We investigate the influence of higher twist corrections to deep inelastic structure functions in the low-$Q^2$ and small-$x$ HERA region. We review the general features of the lowest-order QCD diagrams which contribute to twist-4 at small-$x$, in particular the sign structure of longitudinal and transverse structure functions which offers the possibility of strong cancellations in $F_2$. For a numerical analysis we perform a twist analysis of the saturation model which has been very successful both in describing the structure function and the DIS diffractive cross section at HERA. As the main conclusion, twist 4 corrections are not small in $F_L$ or $F_T$ but in $F_2=F_L + F_T$ they almost cancel. This indicates the limitation on the use of the DGLAP formalism at small $x$ and $Q^2$. We point out that $F_L$ analysis needs a large twist-4 correction. We also indicate the region of validity of the twist expansion.

==> 2gampl.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=2gampl.pstex, width=3cm}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2083,1848)(630,-1423)
\end{picture}


==> 3gampl.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=3gampl.pstex, width=4cm}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2758,1848)(630,-1423)
\end{picture}


==> d4ia.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=d4ia.pstex, width=5cm}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3399,2523)(4005,-2323)
\end{picture}


==> d4ra.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=d4ra.pstex, width=5cm, height=3.8cm}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3399,2973)(4005,-2773)
\end{picture}


==> fgleadord1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fgleadord1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2351,1270)(627,-838)
\end{picture}

